Small-x Behaviour of Lightcone Wavefunctions in Transverse Lattice Gauge Theory

We study the behaviour of lightcone wavefunctions, in coarse transverse lattice gauge theory, when one or more parton lightcone momenta are small. This probes the limit of hadron structure at large and small Bjorken x. Finite-energy boundary conditions on boundstates allow one to derive the analytic form of wavefunctions in this region. This leads to simple, universal predictions for the behaviour of quark generalised parton distributions near their endpoints. For the first few meson wavefunctions at large N_c, we give the simplest ansatz that incorporates all the boundary conditions.

==> psixy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{psixy.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4400,3511)(602,-4235)
\put(4726,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1126,-4111){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(1876,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w=1$}%
}}}}
\put(1126,-3361){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w=0$}%
}}}}
\put(3001,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi(x,y)$}%
}}}}
\put(1426,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^b f(w)$}%
}}}}
\put(1351,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^a g(y)$}%
}}}}
\put(976,-1036){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2551,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^\beta g^\prime(x)$}%
}}}}
\end{picture}%

